On the tomographic description of quantum systems: theory and applications

In this job, we will present a theory called Quantum Tomography that is the natural extension of the theory of detection of signals in classical telecommunications to Quantum Mechanics. This theory mainly consists in the reconstruction of a quantum state of a system through a probability distribution measured directly in the laboratory, usually called Tomogram. This Thesis contains five chapters. In the first one, we will show the birth of this theory as an adaptation of homodyne and heterodyne classical detection to Quantum Mechanics. In the second, we will describe a tomographic description of Quantum Mechanics on C*-algebras by splitting the theory in two parts: a Generalized Sampling Theory and a Generalized Positive Transform. In the third, we will present the first numerical algorithm that solves the Clebsh-Gordan decomposition problem for any finite-dimensional unitary representation of any finite or compact Lie group. This algorithm receives the name of SMILY algorithm. In the fourth and fifth chapters, we will discuss tomography of systems parametrized with fields. In the fourth, we will reconstruct states of classical systems and in the fifth, we will do the same with quantum ones, but here in two different ways: the first one will be done by adapting the reconstruction formula of chapter four, and the second one by means of the axiomatic description of Wightamn-Streater of a Quantum Field Theory.

==> (inline-0) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.4cm}{1} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.5cm}/ \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.6cm}\sqrt{2\pi} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-1) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.4cm}{L} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.5cm}/ \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.6cm}2 \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.4cm}{2L} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.5cm}/ \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.6cm}n \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\                                                                                                                                                                                                                                                                                                  \end{matrix}\,,$ $n=1,2,\ldots,$ {\changeurlcolor{mygreen}\hyperref[Current_half]{Figure \ref*{Current_half}}}. Thus, the

\phantom{a}

\vspace{-0.44cm}\noindent fundamental\hspace{0.05cm} resonance\hspace{0.04cm} is\hspace{0.04cm} reached\hspace{0.04cm} when\hspace{0.05cm} $L=\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.4cm}{\lambda} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.5cm}/ \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.6cm}2\\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.4cm}{\lambda} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.5cm}/ \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.6cm}4\\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\                                                                                                                                                                                                                                                                                                  \end{matrix}\,,$

\phantom{a}
 \vspace{-0.48cm}\noindent$\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.4cm}{\lambda} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.5cm}/ \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.6cm}8 \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-2) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-\omega x^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.04cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.3cm}\scriptstyle{2\hbar} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-3) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-\omega x^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.04cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.3cm}\scriptstyle{\hbar} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-4) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-\omega x^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.04cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.3cm}\scriptstyle{2\hbar} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-5) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{i\boldsymbol{p}\cdot\boldsymbol{q}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{\hbar} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-i\boldsymbol{p}\cdot\boldsymbol{q}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{\hbar} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-6) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{i\boldsymbol{p}\cdot\boldsymbol{y}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{\hbar} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-7) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-ik^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.09cm}\vspace{-.16cm}\scriptstyle{\hspace{-0.04cm}\mathds{1}\hspace{-0.04cm}\cos\phi\sin\phi} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\
\e^{-ik\textbf{P}\sin\phi}\e^{-ik\textbf{Q}\cos\phi}|q\rangle\langle q|\diff q\diff k\Bigg)\nonumber\\
&\hspace{-0.1cm}=\frac{1}{2\pi}\hspace{-0.05cm}\int\limits_{\hspace{-.26cm}-\infty}^{\hspace{.15cm}\infty}\hspace{-.1cm}\int\limits_{\hspace{-.08cm}-\infty}^{\hspace{.15cm}\infty}\e^{ikq_\phi}\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-ik^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.09cm}\vspace{-.16cm}\scriptstyle{\cos\phi\sin\phi} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-8) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-ik^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.09cm}\vspace{-.16cm}\scriptstyle{\cos\phi\sin\phi} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-9) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-ip(q'-q)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.04cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.3cm}\scriptstyle{\hbar} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\\
                                                                                                                                                                                                                                                                                                  \cdot\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.1cm}\vspace{-.16cm}\scriptstyle{-ik(X-} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
                                                                                                                                                                                                                                                                                                  \begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.04cm}\vspace{-.1cm}\scriptstyle{(q'+q)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.04cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.01cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.05cm}\vspace{-.16cm}\scriptstyle{\cos\phi} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.05cm}\vspace{-.16cm}\scriptstyle{-p\sin\phi}) \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-10) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-|z|^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-11) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-ik} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{|z|} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.13cm}\scriptstyle{(a^\dagger b+b^\dagger a)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-12) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{1} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.13cm}\scriptstyle{\log(1+|\zeta|^2)(b^\dagger b-a^\dagger a)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-ik} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{|z|} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.13cm}\scriptstyle{(a^\dagger b+b^\dagger a)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\Big)\diff k\nonumber\\
                                                                                                                                                                                                                                                                                                  &\hspace{-0.1cm}=\frac{1}{2\pi}\hspace{-.2cm}\int\limits_{\hspace{-.04cm}-\infty}^{\hspace{.45cm}\infty}\hspace{-0.15cm}\e^{ikR}\Tr\!\Big(\boldsymbol{\rho}\otimes|z\rangle\langle z|
\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.13cm}\scriptstyle{-i\tan(} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.03cm}\vspace{-.1cm}\scriptstyle{k} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{|z|} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.13cm}\scriptstyle{)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.03cm}\vspace{-.13cm}\scriptstyle{b^\dagger a} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\left.\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-1} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.13cm}\scriptstyle{\log\hspace{-0.06cm}\big(\hspace{-0.1cm}\cos^2(} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.03cm}\vspace{-.1cm}\scriptstyle{k} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{|z|} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.13cm}\scriptstyle{)\big)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.13cm}\scriptstyle{(\hspace{0.02cm}b^\dagger b-a^\dagger a)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\right.
\end{align*}

\phantom{a}                              
\vspace{-1.2cm}\begin{align*}                                                                                                                                                                                                                                                                       &\hspace{0.5cm}\cdot\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.13cm}\scriptstyle{-i\tan(} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.03cm}\vspace{-.1cm}\scriptstyle{k} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{|z|} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.13cm}\scriptstyle{)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.03cm}\vspace{-.13cm}\scriptstyle{a^\dagger b} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\Big)=\frac{1}{2\pi}\hspace{-.2cm}\int\limits_{\hspace{-.04cm}-\infty}^{\hspace{.45cm}\infty}\hspace{-0.15cm}\e^{ikR}\Tr\!\Big(\boldsymbol{\rho}\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.13cm}\scriptstyle{-i\tan(} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.03cm}\vspace{-.1cm}\scriptstyle{k} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{|z|} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.13cm}\scriptstyle{)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.03cm}\vspace{-.13cm}\scriptstyle{\bar{z}a} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\left.\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.13cm}\scriptstyle{\log\hspace{-0.06cm}\big(\hspace{-0.1cm}\cos(} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.03cm}\vspace{-.1cm}\scriptstyle{k} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{|z|} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.13cm}\scriptstyle{)\big)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.13cm}\scriptstyle{a^\dagger a} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\right.\nonumber\\
                                                                                                                                                                                                                                                                                                  &\hspace{0.5cm}\cdot\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.13cm}\scriptstyle{-i\tan(} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.03cm}\vspace{-.1cm}\scriptstyle{k} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{|z|} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.13cm}\scriptstyle{)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.03cm}\vspace{-.13cm}\scriptstyle{za^\dagger} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-13) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.13cm}\scriptstyle{-i\sin(} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.03cm}\vspace{-.1cm}\scriptstyle{k} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{|z|} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.13cm}\scriptstyle{)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.03cm}\vspace{-.13cm}\scriptstyle{za^\dagger} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.13cm}\scriptstyle{-2\sin^2(} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.03cm}\vspace{-.1cm}\scriptstyle{k} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2|z|} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.13cm}\scriptstyle{)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.13cm}\scriptstyle{(a^\dagger a+|z|^2)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\right.\\
\left.\cdot\exp\left(\hspace{-0.1cm}-\sum_{n=2}^\infty\frac{2^n}{n}\sin^{2n}\left(\frac{k}{2|z|}\right)a^\dagger a\right)\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.13cm}\scriptstyle{-i\sin(} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.03cm}\vspace{-.1cm}\scriptstyle{k} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{|z|} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.13cm}\scriptstyle{)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.03cm}\vspace{-.13cm}\scriptstyle{\bar{z}a} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.03cm}\vspace{-.1cm}\scriptstyle{-k^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-14) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.1cm}\vspace{-.16cm}\scriptstyle{-ik(R-q\sqrt{\omega}\cos\theta-} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
                                                                                                                                                                                                                                                                                                  \begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.04cm}\vspace{-.1cm}\scriptstyle{p} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.04cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.01cm}\vspace{-.3cm}\scriptstyle{\sqrt{\omega}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.05cm}\vspace{-.16cm}\scriptstyle{\sin\theta)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-15) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-ik} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{|z|} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.13cm}\scriptstyle{(\textbf{A}^\dagger b+b^\dagger \textbf{A})} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-16) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-ik} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{\sqrt{2}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.03cm}\vspace{-.13cm}\scriptstyle{\big((a^\dagger+a_0)\e^{i\theta}+(a+a_0^\dagger)\e^{-i\theta}\big)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-17) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-ik} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{\sqrt{2}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.03cm}\vspace{-.13cm}\scriptstyle{\big((a^\dagger+a_0)\e^{i\theta}+(a+a_0^\dagger)\e^{-i\theta}\big)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\right)\\
=\hspace{0.0cm}\Tr\!\Big(\boldsymbol{\rho}\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-ik} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{\sqrt{2}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.08cm}\vspace{-.13cm}\scriptstyle{a\e^{-i\theta}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-ik} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{\sqrt{2}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.08cm}\vspace{-.13cm}\scriptstyle{a^\dagger\e^{i\theta}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\Big)
\hspace{0.0cm}\cdot\langle 0|\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-ik} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{\sqrt{2}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.08cm}\vspace{-.13cm}\scriptstyle{a_0^\dagger\e^{-i\theta}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-ik} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{\sqrt{2}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.08cm}\vspace{-.13cm}\scriptstyle{a_0\e^{i\theta}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}|0\rangle.
\end{multline*}

\noindent Thus, because
$$
\langle 0|\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-ik} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{\sqrt{2}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.08cm}\vspace{-.13cm}\scriptstyle{a_0^\dagger\e^{-i\theta}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-ik} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{\sqrt{2}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.08cm}\vspace{-.13cm}\scriptstyle{a_0\e^{i\theta}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-ik} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{\sqrt{2}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.03cm}\vspace{-.13cm}\scriptstyle{\big((a^\dagger+a_0)\e^{i\theta}+(a+a_0^\dagger)\e^{-i\theta}\big)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\right)\\
                                                                                                                                                                                                                                                                                                  =\Tr\!\Big(\boldsymbol{\rho}\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-ik} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{\sqrt{2}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.08cm}\vspace{-.13cm}\scriptstyle{a\e^{-i\theta}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-ik} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{\sqrt{2}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.08cm}\vspace{-.13cm}\scriptstyle{a^\dagger\e^{i\theta}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-ik} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{\sqrt{2}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.08cm}\vspace{-.13cm}\scriptstyle{a\e^{-i\theta}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-ik} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{\sqrt{2}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.08cm}\vspace{-.13cm}\scriptstyle{a^\dagger\e^{i\theta}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-18) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.04cm}\vspace{-.1cm}\scriptstyle{-ik} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.04cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.01cm}\vspace{-.3cm}\scriptstyle{\sqrt{2}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.05cm}\vspace{-.16cm}\scriptstyle{(\sqrt{2}R-z\e^{-i\theta}-\bar{z}\e^{i\theta})} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-19) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.07cm}\vspace{-.1cm}\scriptstyle{-(q'-q)^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.04cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.01cm}\vspace{-.3cm}\scriptstyle{2\sigma^2_q} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.07cm}\vspace{-.1cm}\scriptstyle{-(p'-p)^2}\\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.04cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.01cm}\vspace{-.3cm}\scriptstyle{2\sigma^2_p} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-20) <==
\begin{pmatrix}
-s_x+is_y\\
s_z-|\boldsymbol{s}|
\end{pmatrix}\!,\:\, |v_{-}\rangle=\frac{1}{\sqrt{2|\boldsymbol{s}|(|\boldsymbol{s}|-s_z)}}
\begin{pmatrix}
s_z-|\boldsymbol{s}|\\
s_x+is_y
\end{pmatrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.4cm}{|\boldsymbol{s}|} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.5cm}/ \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.6cm}2 \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix})\langle v_{+}|\boldsymbol{\rho}|v_{+}\rangle+\delta(X+\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.4cm}{|\boldsymbol{s}|} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.5cm}/ \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.6cm}2 \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.4cm}{|\boldsymbol{s}|} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.5cm}/ \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.6cm}2 \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix})\nonumber\\
&\hspace{-0.6cm}+\frac{1}{2}\left(\Big(1-\frac{s_z}{|\boldsymbol{s}|}r\cos\theta\Big)\right.\nonumber\\
&\hspace{0.1cm}\left.-\sin\theta\Big(\frac{s_x}{|\boldsymbol{s}|}\cos\phi+\frac{s_y}{|\boldsymbol{s}|}\sin\phi\Big)\right)\delta(X+\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.4cm}{|\boldsymbol{s}|} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.5cm}/ \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.6cm}2 \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-21) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-i} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.08cm}\vspace{-.13cm}\hspace{-0.05cm}\scriptstyle{\big(\nu(\mu-\mu')-\mu'(\nu-\nu')\big)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\hspace{-.25cm}\int\limits_{\hspace{-.04cm}-\infty}^{\hspace{.45cm}\infty}\hspace{-0.0cm}\langle p|\e^{i(\mu-\mu')\textbf{Q}}\e^{i(\nu-\nu')\textbf{P}}|p\rangle\diff p\nonumber\\
&\hspace{-3cm}=\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-i} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.08cm}\vspace{-.13cm}\hspace{-0.05cm}\scriptstyle{\big(\nu(\mu-\mu')-\mu'(\nu-\nu')\big)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\hspace{-0.1cm}\int\limits_{\hspace{-.26cm}-\infty}^{\hspace{.15cm}\infty}\hspace{-.1cm}\int\limits_{\hspace{-.08cm}-\infty}^{\hspace{.15cm}\infty}\hspace{0.1cm}\e^{i(\mu-\mu')q}\e^{i(\nu-\nu')p}\langle p|q\rangle\langle q|p\rangle\diff q\diff p\nonumber\\
&\hspace{-3cm}=\frac{1}{2\pi}\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-i} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.08cm}\vspace{-.13cm}\hspace{-0.05cm}\scriptstyle{\big(\nu(\mu-\mu')-\mu'(\nu-\nu')\big)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-22) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-|z|^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-23) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-|z|^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-24) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.04cm}\vspace{-.1cm}\scriptstyle{-1} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.04cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.01cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.05cm}\vspace{-.16cm}\scriptstyle{(|z|^2+|w|^2)+\bar{z}w} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\Longrightarrow|\langle z|w\rangle|=\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-|z-w|^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-25) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.04cm}\vspace{-.1cm}\scriptstyle{-1} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.04cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.01cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.05cm}\vspace{-.16cm}\scriptstyle{(|z|^2+|w|^2)+\bar{z}w} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-26) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-|z|^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\\
                                                                                                                                                                                                                                                                                                  =\sum_{n=0}^\infty c_nz^n\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-|z|^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}=\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-|z|^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-27) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-k^2|\boldsymbol{w}|^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-28) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.1cm}\vspace{-.1cm}\scriptstyle{-k^2|\boldsymbol{w}|^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-0.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-29) <==
\begin{pmatrix}
                   0 &  &   \\
                   1 & 0  & &  &  \\
                    &\hspace{0.2cm}\diagdots[-45]{1.4em}{.12em}  & \hspace{0.0cm}\diagdots[-45]{1.4em}{.12em} &  & \mbox{\Huge{0}}&   \\
                    &  & \hspace{-0.1cm}\diagdots[-45]{1.4em}{.12em} &  \hspace{-0.25cm}\diagdots[-45]{1.4em}{.12em} &  &  \\
                    & \mbox{\Huge{0}} & &  \hspace{0.15cm}\diagdots[-45]{1.4em}{.12em}&\hspace{-0.2cm}\diagdots[-45]{1.4em}{.12em} &   \\
                    &  &  &  & \hspace{-0.5cm}1& \hspace{-0.3cm}0
\end{pmatrix}
\end{equation}
and the $n_\alpha c_\alpha\times n_\alpha$ matrix $f_\alpha$:
\phantomsection\label{f_matrix_alg_ps}\begin{equation}\label{f_matrix_alg}
f_\alpha=\begin{pmatrix}
1&0&\diagdots[0]{1.4em}{.12em}&\hspace{-0.1cm}0\\
0&\hspace{-0.53cm}\diagdots[-72]{1.4em}{.12em}&\hspace{-1.12cm}0&\hspace{-1.23cm}\diagdots[0]{1.4em}{.12em}&\hspace{-0.59cm}0\\
 \hspace{0.02cm}\diagdots[90]{1.2em}{.12em} &\hspace{-0.2cm}\diagdots[-72]{1.4em}{.12em}&&\hspace{-0.08cm} \diagdots[90]{1.2em}{.12em}\\
0&1&\diagdots[0]{1.4em}{.12em}&\hspace{-0.1cm}0\\
0&0&\hspace{-0.65cm}\diagdots[-72]{1.4em}{.12em}&\hspace{-0.1cm}0\\
 \hspace{0.02cm} \diagdots[90]{1.2em}{.12em} &  \hspace{0.02cm}\diagdots[90]{1.2em}{.12em} &\hspace{-0.31cm}\diagdots[-72]{1.4em}{.12em}&\hspace{-.08cm}  \diagdots[90]{1.2em}{.12em} \\
 \hspace{0.02cm} \diagdots[90]{1.2em}{.12em} & \hspace{0.02cm}\diagdots[90]{1.2em}{.12em} &\hspace{0.03cm}\diagdots[-72]{1.4em}{.12em}&\hspace{-.08cm}  \diagdots[90]{1.2em}{.12em} \\
 \hspace{0.02cm} \diagdots[90]{1.2em}{.12em} &  \hspace{0.02cm}\diagdots[90]{1.2em}{.12em} & &\hspace{-0.78cm}\diagdots[-72]{1.4em}{.12em}&\hspace{-0.06cm} \hspace{-0.55cm} \diagdots[90]{1.2em}{.12em} \\
 \hspace{0.02cm} \diagdots[90]{1.2em}{.12em} & \hspace{0.02cm} \diagdots[90]{1.2em}{.12em} & &\hspace{-0.44cm}\diagdots[-72]{1.4em}{.12em}&\hspace{-0.05cm} \hspace{-0.55cm} \diagdots[90]{1.2em}{.12em} \\
0& 0&\diagdots[0]{1.4em}{.12em} &\hspace{-0.1cm}1\\
0& 0&\diagdots[0]{1.4em}{.12em} &\hspace{-0.1cm}0\\
 \hspace{0.02cm} \diagdots[90]{1.2em}{.12em} &  \hspace{0.02cm}\diagdots[90]{1.2em}{.12em} & &\hspace{0.02cm}\phantom{a}\\
0& 0&\diagdots[0]{1.4em}{.12em} &\hspace{-0.1cm}0
\end{pmatrix}.
\phantom{a}
\begin{matrix}
\vspace{3.9cm}\hspace{-3.6cm}c_\alpha\left\{\begin{matrix}\\
\\
\vspace{-0.16cm}
\end{matrix}\right.\\
\end{matrix}
\begin{matrix}
\hspace{-3.9cm}\vspace{-4.7cm}c_\alpha-1\left\{\begin{matrix}\\
\\
\vspace{-0.16cm}
\end{matrix}\right.\\
\end{matrix}
\phantom{a}
\begin{matrix}
\\
\hspace{-2.1cm}\vspace{-5.9cm}\underbrace{\phantom{aaaaaaaaa}}_{\displaystyle{n_\alpha}}
\end{matrix}

==> (inline-30) <==
\begin{pmatrix}
|&| & &|\\
z_1^j&z_2^j&\cdots&z_{c_\alpha}^j\\
|&| & &|
\end{pmatrix}
\begin{array}{c|c|c|c}
Q_\alpha^1\otimes r^{\alpha}_1&Q_\alpha^2\otimes r^{\alpha}_2&\cdots&Q_\alpha^{n_\alpha}\otimes r^{\alpha}_{n_\alpha}
\end{array}\right].
\end{equation}
thus,
\phantomsection\label{lambda_alpha_prove_ps}
\begin{equation}\label{lambda_alpha_prove}
X_\alpha^\dagger(\mathds{1}_{c_\alpha}\otimes \boldsymbol{\sigma}^{\alpha}_1)X_\alpha=\begin{pmatrix}
                   \lambda_{1}^\alpha\mathds{1}_{c_\alpha} &  &   \\
                    &  \hspace{-0.8cm}\lambda_{2}^\alpha\mathds{1}_{c_\alpha} &  &  &  \\
                    &  & \hspace{-0.5cm}\diagdots[-47]{1.4em}{.12em} &  & \mbox{\Huge{0}}&   \\
                    &  &  & \hspace{-0.26cm}\diagdots[-47]{1.4em}{.12em} &  &  \\
                    & \mbox{\Huge{0}} & & & \hspace{-0cm}\diagdots[-47]{1.4em}{.12em} &   \\
                    &  &  &  &  &  \hspace{-0.6cm}\lambda_{n_\alpha}^\alpha\mathds{1}_{c_\alpha}
\end{pmatrix}
\begin{pmatrix}
                   X^1 &  &   \\
                    &  \hspace{-0.6cm}X^2&  &  &  \\
                    &  & \hspace{-0.3cm}\diagdots[-47]{1.4em}{.12em}&  & \mbox{\Huge{0}}&   \\
                    &  &  & \hspace{-0.15cm}\diagdots[-47]{1.4em}{.12em} &  &  \\
                    & \mbox{\Huge{0}} & & & \hspace{0.1cm}\diagdots[-47]{1.4em}{.12em} &   \\
                    &  &  &  &  &  \hspace{-0.3cm}X^N
\end{pmatrix}
\begin{pmatrix}
                   \boldsymbol{\Lambda}^1 &  &   \\
                    &  \hspace{-0.6cm}\boldsymbol{\Lambda}^2&  &  &  \\
                    &  & \hspace{-0.3cm}\diagdots[-47]{1.4em}{.12em}&  & \mbox{\Huge{0}}&   \\
                    &  &  & \hspace{-0.15cm}\diagdots[-47]{1.4em}{.12em} &  &  \\
                    & \mbox{\Huge{0}} & & & \hspace{0.1cm}\diagdots[-47]{1.4em}{.12em} &   \\
                    &  &  &  &  &  \hspace{-0.3cm}\boldsymbol{\Lambda}^N
\end{pmatrix}
\begin{pmatrix}
                   \mathds{1}_{c_1}\otimes  \boldsymbol{\sigma}_2^1 &  &   \\
                    &  \hspace{-1.4cm}\mathds{1}_{c_2}\otimes  \boldsymbol{\sigma}_2^2 &  &  &  \\
                    &  & \hspace{-0.6cm}\diagdots[-47]{1.4em}{.12em} &  & \mbox{\Huge{0}}&   \\
                    &  &  & \hspace{-0.4cm}\diagdots[-47]{1.4em}{.12em}  &  &  \\
                    & \hspace{-0.8cm}\mbox{\Huge{0}} & & & \hspace{-0.1cm}\diagdots[-47]{1.4em}{.12em}  &   \\
                    &  &  &  &  &  \hspace{-1.15cm}\mathds{1}_{c_N}\otimes  \boldsymbol{\sigma}_2^N
\end{pmatrix}\hat{X}
\end{equation*}

\begin{equation}
\hspace{-3cm}=\begin{pmatrix}
                   X_1^\dagger(\mathds{1}_{c_1}\otimes  \boldsymbol{\sigma}_2^1)X_1 &  &   \\
                    &  \hspace{-2.4cm}X_2^\dagger(\mathds{1}_{c_2}\otimes  \boldsymbol{\sigma}_2^2)X_2 &  &  &  \\
                    &  & \hspace{-1.6cm}\diagdots[-40]{1.4em}{.12em} &  & \hspace{-0cm}\mbox{\Huge{0}}&   \\
                    &  &  & \hspace{-1.15cm}\diagdots[-40]{1.4em}{.12em}  &  &  \\
                    & \hspace{-2.8cm}\mbox{\Huge{0}} & & & \hspace{-0.4cm}\diagdots[-40]{1.4em}{.12em}  &   \\
                    &  &  &  &  &  \hspace{-1.85cm}X_N^\dagger(\mathds{1}_{c_N}\otimes  \boldsymbol{\sigma}_2^N)X_N
\end{pmatrix}

==> (inline-31) <==
\begin{array}{c!{\vrule width 1.5pt}c|}
A_4\;\;& \widehat{D}^4\\\noalign{\hrule height 1.5pt}
\begin{matrix}
\vspace{0.2cm}\phantom{a}\\
e\\
\vspace{0.2cm}\phantom{a}\end{matrix}&\begin{pmatrix}
1.0000    &        -0.0000 + 0.0000i & -0.0000 - 0.0000i\\
  -0.0000 - 0.0000i &  1.0000  &           0.0000 + 0.0000i\\
  -0.0000 + 0.0000i &  0.0000 - 0.0000i &  1.0000
\end{pmatrix}\\\noalign{\hrule}
\begin{matrix}
\vspace{0.2cm}\phantom{a}\\
a\\
\vspace{0.2cm}\phantom{a}\end{matrix}&\begin{pmatrix}
-0.9852     &       -0.0240 + 0.0941i &  0.1176 + 0.0789i\\
  -0.0240 - 0.0941i & -0.3653       &      0.3099 - 0.8724i\\
   0.1176 - 0.0789i &  0.3099 + 0.8724i &  0.3504
\end{pmatrix}\\\noalign{\hrule}
\begin{matrix}
\vspace{0.2cm}\phantom{a}\\
b\\
\vspace{0.2cm}\phantom{a}\end{matrix}&\begin{pmatrix}
0.6482       &     -0.2501 + 0.4766i&  -0.3940 - 0.3672i\\
  -0.2501 - 0.4766i&  -0.8242       &     -0.0464 + 0.1697i\\
  -0.3940 + 0.3672i & -0.0464 - 0.1697i & -0.8240 - 0.0000i
\end{pmatrix}\\\noalign{\hrule}
\begin{matrix}
\vspace{0.2cm}\phantom{a}\\
c\\
\vspace{0.2cm}\phantom{a}\end{matrix}&\begin{pmatrix}
-0.1137 - 0.4209i & -0.4113 - 0.2302i &  0.4649 - 0.6096i\\
  -0.0136 + 0.5419i &  0.0028 + 0.5742i  & 0.5988 - 0.1335i\\
  -0.6284 + 0.3482i  & 0.4483 - 0.4971i &  0.1110 - 0.1533i
\end{pmatrix}\\\noalign{\hrule}
\begin{matrix}
\vspace{0.2cm}\phantom{a}\\
c^2\\
\vspace{0.2cm}\phantom{a}\end{matrix}&\begin{pmatrix}
-0.1137 + 0.4209i & -0.0136 - 0.5419i & -0.6284 - 0.3482i\\
  -0.4113 + 0.2302i  & 0.0028 - 0.5742i  & 0.4483 + 0.4971i\\
   0.4649 + 0.6096i  & 0.5988 + 0.1335i &  0.1110 + 0.1533i
\end{pmatrix}\\\noalign{\hrule}
\end{array}
$$\newpage

$$
\begin{array}{c!{\vrule width 1.5pt}c|}
A_4\;\;& \widehat{D}^4\\\noalign{\hrule height 1.5pt}
\begin{matrix}
\vspace{0.2cm}\phantom{a}\\
ab\\
\vspace{0.2cm}\phantom{a}\end{matrix}&\begin{pmatrix}
-0.6631      &       0.2741 - 0.5707i &  0.2765 + 0.2883i\\
   0.2741 + 0.5707i &  0.1895       &     -0.2635 + 0.7028i\\
   0.2765 - 0.2883i & -0.2635 - 0.7028i & -0.5264
\end{pmatrix}\\\noalign{\hrule}
\begin{matrix}
\vspace{0.2cm}\phantom{a}\\
cb\\
\vspace{0.2cm}\phantom{a}\end{matrix}&\begin{pmatrix}
-0.0400 + 0.3917i &  0.4431 + 0.1902i & -0.4347 + 0.6508i\\
   0.0772 + 0.4789i & -0.3076 - 0.7107i & -0.3866 - 0.1247i\\
  -0.7438 + 0.2375i & -0.4095 + 0.0115i &  0.3475 + 0.3190i
\end{pmatrix}\\\noalign{\hrule}
\begin{matrix}
\vspace{0.2cm}\phantom{a}\\
ca\\
\vspace{0.2cm}\phantom{a}\end{matrix}&\begin{pmatrix}
0.1069 + 0.3505i  & 0.8684 + 0.3002i & -0.1455 + 0.0155i\\
   0.1273 - 0.6109i &  0.2504 + 0.2570i  & 0.6673 + 0.1914i\\
   0.5625 - 0.4001i & -0.0133 + 0.1634i & -0.3573 - 0.6075i
\end{pmatrix}\\\noalign{\hrule}
\begin{matrix}
\vspace{0.2cm}\phantom{a}\\
bc\\
\vspace{0.2cm}\phantom{a}\end{matrix}&\begin{pmatrix}
0.0468 - 0.3213i & -0.9002 - 0.2602i  & 0.1153 - 0.0567i\\
  -0.1908 - 0.4100i &  0.0544 - 0.1205i & -0.8795 + 0.0669i\\
   0.8097 - 0.1857i & -0.0255 + 0.3222i & -0.1013 + 0.4419i
\end{pmatrix}\\\noalign{\hrule}
\begin{matrix}
\vspace{0.2cm}\phantom{a}\\
bc^2\\
\vspace{0.2cm}\phantom{a}\end{matrix}&\begin{pmatrix}
-0.0400 - 0.3917i &  0.0772 - 0.4789i & -0.7438 - 0.2375i\\
   0.4431 - 0.1902i & -0.3076 + 0.7107i & -0.4095 - 0.0115i\\
  -0.4347 - 0.6508i & -0.3866 + 0.1247i &  0.3475 - 0.3190i
\end{pmatrix}\\\noalign{\hrule}
\begin{matrix}
\vspace{0.2cm}\phantom{a}\\
cbc\\
\vspace{0.2cm}\phantom{a}\end{matrix}&\begin{pmatrix}
0.1069 - 0.3505i &  0.1273 + 0.6109i  & 0.5625 + 0.4001i\\
   0.8684 - 0.3002i &  0.2504 - 0.2570i & -0.0133 - 0.1634i\\
  -0.1455 - 0.0155i  & 0.6673 - 0.1914i & -0.3573 + 0.6075i
\end{pmatrix}\\\noalign{\hrule}
\begin{matrix}
\vspace{0.2cm}\phantom{a}\\
c^2b\\
\vspace{0.2cm}\phantom{a}\end{matrix}&\begin{pmatrix}
0.0468 + 0.3213i & -0.1908 + 0.4100i &  0.8097 + 0.1857i\\
  -0.9002 + 0.2602i &  0.0544 + 0.1205i  &-0.0255 - 0.3222i\\
   0.1153 + 0.0567i & -0.8795 - 0.0669i & -0.1013 - 0.4419i
\end{pmatrix}\\\noalign{\hrule}
\end{array}

==> (inline-32) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.4cm}{\pi} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.5cm}/ \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.6cm}2 \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-33) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-\beta} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.16cm}\scriptstyle{\sum\limits_{k=1}^n}\omega_k(\xi_k^2+\eta_k^2) \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-34) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-\beta} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.16cm}\scriptstyle{\sum\limits_{k=1}^n}\omega_k(\xi_k^2+\eta_k^2) \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-35) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-1} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.09cm}\vspace{-.16cm}\scriptstyle{\omega_k(\xi_k^2+\eta_k^2)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-36) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-1} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.09cm}\vspace{-.16cm}\scriptstyle{\omega(\xi^2+\eta^2)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
                                                                                                                                                                                                                                                                                                  \end{equation*}
                                                                                                                                                                                                                                                                                                  
                                                                                                                                                                                                                                                                                                  \phantom{a}
\vspace{-1.4cm}\begin{align}
&\hspace{0.6cm}\cdot\delta(X-\mu\xi-\nu\eta)\diff\xi\diff\eta=\hspace{0.0cm}\frac{\omega}{(2\pi)^2}\hspace{-0.2cm}\int\limits_{\hspace{.5cm}\mathbb{R}^{3}}\hspace{-0.2cm}\,\e^{iKX}L_m^2\left(\frac{\omega}{2}\left(\xi^2+\eta^2\right)\right)\nonumber\\
&\hspace{0.6cm}\cdot\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-1} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{.09cm}\vspace{-.16cm}\scriptstyle{\omega(\xi^2+\eta^2)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-37) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-\omega r^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-x^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-1} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.08cm}\vspace{-.13cm}\scriptstyle{(} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{Kr_{\mu\nu}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{\sqrt{\omega}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.08cm}\vspace{-.13cm}\scriptstyle{)^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}L_m^2\left(\frac{1}{2}\left(\frac{Kr_{\mu\nu}}{\sqrt{\omega}}\right)^2\right)\nonumber\\
&\hspace{0.6cm}=\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-1} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.08cm}\vspace{-.13cm}\scriptstyle{(} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{Kr_{\mu\nu}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{\sqrt{\omega}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0.08cm}\vspace{-.13cm}\scriptstyle{)^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\frac{1}{2^{2m}}\sum_{s=0}^m\begin{pmatrix}
2(m-s)\\
m-s
\end{pmatrix}\begin{pmatrix}
2s\\
s
\end{pmatrix}

==> (inline-38) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-y^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-39) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-\beta} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.16cm}\scriptstyle{\sum\limits_{k=1}^\infty}\omega_k(\xi_k^2+\eta_k^2) \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-\beta} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.16cm}\scriptstyle{\sum\limits_{k=1}^\infty}\omega_k(\xi_k^2+\eta_k^2) \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-40) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-\beta} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.16cm}\scriptstyle{\sum\limits_{k=1}^\infty}\omega_k\widetilde{X}_k^2 \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-41) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-\beta} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.16cm}\scriptstyle{\|B^{1/2}\widetilde{X}\|^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-42) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-|z_r|^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.16cm}\scriptstyle{} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix},
\end{equation}
hence,
\vspace{-0.3cm}
\phantomsection\label{Tom_q_0_chap_5_ps}
\begin{align}\label{Tom_q_0_chap_5}
\mathcal{W}_{q,0}[X,w,\overline{w}]&=\prod_{r=1}^\infty\hspace{-0cm}\int\limits_{\hspace{-.04cm}-\infty}^{\hspace{.45cm}\infty}\hspace{-0.15cm}\e^{ik_rX_r}\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-k_r^2|w_r|^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.16cm}\scriptstyle{} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\,\frac{\diff k_r}{2\pi}\nonumber\\
                                                                                                                                                                                                                                                                                                  &=\prod_{r=1}^\infty\sqrt{\frac{1}{\pi(\mu_r^2+\nu_r^2)}}\e\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-X_r^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{(\mu_r^2+\nu_r^2)} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.16cm}\scriptstyle{} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-43) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-i\omega_{\mu\nu}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.16cm}\scriptstyle{\hspace{0.02cm}\textbf{M}^{\mu\nu}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-44) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-i\omega_{\mu\nu}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.03cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.16cm}\scriptstyle{\hspace{0.02cm}\textbf{M}^{\mu\nu}} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-45) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-k^2|w|^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.16cm}\scriptstyle{} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-46) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-k^2|w|^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.16cm}\scriptstyle{} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-47) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-k^2|w|^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.16cm}\scriptstyle{} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}

==> (inline-48) <==
\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.1cm}\scriptstyle{-X^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{-.0cm}\vspace{-.2cm}\scriptstyle{/} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.3cm}\scriptstyle{2|\boldsymbol{w}|^2} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}\begin{matrix}
                                                                                                                                                                                                                                                                                                    \hspace{0cm}\vspace{-.16cm}\scriptstyle{} \\
                                                                                                                                                                                                                                                                                                    \vspace{0cm} \\
                                                                                                                                                                                                                                                                                                  \end{matrix}
